ChemE-as-Code: An Open-Source Platform for Agentic AI in Chemical Engineering

ChemE-as-Code provides an open-source environment in which AI agents built on large language models (LLMs) can carry out chemical engineering work and engineers can check it. Its calculation tools range from catalysis through process simulation to plant layout, HAZOP and life cycle assessment, and skills tell a general-purpose agent how to use them. Engineering files are linked, machine-readable and versioned in Git; calculations run outside the LLM, each value records its origin, and automated checks report inconsistencies and out-of-date results by file and line. In an illustrative ammonia case, agents developed a written task into a preliminary basic-engineering package (simulation files, P&IDs, layout, HAZOP, datasheets, relief) for USD 224 of API cost in the design sessions. Planted faults and engineering changes show that the checks find what their rules cover and miss the rest, so they guide human review rather than replace it. No independent engineer has reviewed the design.

==> architecture.tex <==
% Simplified platform architecture for the main text: who works on the plant, the shared interfaces, the versioned
% engineering project, the deterministic toolkit and the external engines it calls. Human authority in green.
% The detailed version (artifacts, rules, skills, libraries) is figures/architecture-detail.tex in the SI.
% Requires \usepackage{tikz} with \usetikzlibrary{arrows.meta,positioning,fit}.
\begingroup\renewcommand{\familydefault}{\sfdefault}\normalfont\hyphenpenalty=10000\exhyphenpenalty=10000
\definecolor{figink}{HTML}{203344}
\definecolor{figmuted}{HTML}{59717F}
\definecolor{figblue}{HTML}{147E98}
\definecolor{figpale}{HTML}{EDF6F8}
\definecolor{figgray}{HTML}{F3F5F5}
\definecolor{figgreen}{HTML}{26846B}
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, line join=round, font=\sffamily\small,
  box/.style={draw=figblue!40, fill=white, rounded corners=3pt, align=center, inner sep=4pt, text=figink,
    minimum height=1.25cm, font=\sffamily\normalsize},
  head/.style={font=\sffamily\normalsize\bfseries, text=figink, anchor=north west},
  flow/.style={figblue, line width=1.2pt, -{Latex[length=2.2mm]}},
  both/.style={figblue, line width=1.2pt, {Latex[length=2.2mm]}-{Latex[length=2.2mm]}},
  lab/.style={font=\sffamily\normalsize, text=figmuted, inner sep=1.5pt}]
% Layers
\fill[figgray,rounded corners=6pt] (0,7.9) rectangle (17.4,10.25);
\fill[figpale!70,rounded corners=6pt] (0,5.4) rectangle (17.4,7.25);
\fill[figpale!70,rounded corners=6pt] (0,3.0) rectangle (17.4,4.75);
\fill[figgray,rounded corners=6pt] (0,0) rectangle (12.05,2.35);
\draw[figmuted, dashed, line width=.7pt, rounded corners=6pt] (12.6,0) rectangle (17.4,2.35);
\node[head] at (0.15,10.2) {People and agents};
\node[head] at (0.15,7.15) {Shared interfaces};
\node[head] at (0.15,4.65) {Versioned engineering project};
\node[head] at (0.15,2.25) {Deterministic engineering toolkit (\texttt{cheme})};
\node[head, text=figmuted] at (12.75,2.25) {External programs};
% People and agents
\node[box, text width=5.0cm] (agent) at (4.6,8.8) {\textbf{AI agents}\\ load skills, propose and revise changes};
\node[box, draw=figgreen!70, line width=.9pt, text width=4.4cm] (eng) at (12.2,8.8) {\textbf{Engineers}\\ set objectives, review, approve};
% Interfaces
\node[box, minimum width=16.6cm, minimum height=0.95cm] (iface) at (8.7,6.05)
  {Git \quad$\cdot$\quad command line \quad$\cdot$\quad continuous integration \quad$\cdot$\quad viewer};
% Project
\node[box, draw=figblue!60, line width=.9pt, minimum width=16.6cm, minimum height=0.95cm] (repo) at (8.7,3.65)
  {\textbf{Plant repository in Git:} connected engineering files, their history, decisions and evidence};
% Toolkit
\foreach \x/\t in {1.65/{calculations}, 4.55/{consistency checks}, 7.45/{provenance and impact}, 10.35/{gates and maturity}}
  \node[box, text width=2.3cm, minimum height=1.15cm] at (\x,1.0) {\t};
\node[align=center, text=figink, font=\sffamily\normalsize] at (15.0,1.0) {simulation, P\&IDs,\\ properties, LCA};
% Arrows
\draw[flow, figgreen] ([yshift=.22cm]eng.west) -- node[lab, above]{prompt} ([yshift=.22cm]eng.west -| agent.east);
\draw[flow] ([yshift=-.22cm]agent.east) -- node[lab, below]{report} ([yshift=-.22cm]agent.east -| eng.west);
\draw[both] (agent.south) -- node[lab, right]{use} (agent.south |- iface.north);
\draw[both, figgreen] (eng.south) -- node[lab, right]{use, approve, merge} (eng.south |- iface.north);
\draw[both] (8.7,5.575) -- node[lab, right]{edit, commit, read} (8.7,4.125);
\draw[both] (6.0,2.35) -- node[lab, right]{read, write derived files} (6.0,3.0);
\draw[both] (12.05,1.0) -- (12.6,1.0);
\draw[both, rounded corners=4pt] (0.3,1.0) -- (-0.3,1.0) |- node[lab, pos=.25, left, align=right]{commands,\\ findings\\ (file, line)} (iface.west);
\end{tikzpicture}
\endgroup


==> h101-links.tex <==
% H-101 across the linked files of ammonia-1 at process-library nh3-run-final (3c02baa).
% Solid arrows: references checked by a rule. Values read from the files; see figures/ammonia/COMMIT.
\begingroup\renewcommand{\familydefault}{\sfdefault}\normalfont
\definecolor{figink}{HTML}{203344}
\definecolor{figmuted}{HTML}{59717F}
\definecolor{figblue}{HTML}{147E98}
\definecolor{figpale}{HTML}{EDF6F8}
\definecolor{figred}{HTML}{B3402E}
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,font=\sffamily\scriptsize,
  box/.style={draw=figblue!40,fill=figpale,rounded corners=2pt,align=left,inner sep=4pt,text=figink,text width=4.9cm,minimum height=1.55cm,anchor=north west},
  link/.style={figblue,line width=.9pt,{Latex[length=1.6mm]}-{Latex[length=1.6mm]}},
  rule/.style={font=\sffamily\tiny,text=figmuted,midway,align=center},
  gap/.style={figred,line width=.9pt,dashed}]
\node[box] (fs) at (0,3.4) {\textbf{Flowsheet}\\ \texttt{process/flowsheet.yaml}\\ unit \texttt{H101} links to \texttt{H-101}\\ radiant duty Q9: \textbf{69,829 kW} (simulated)};
\node[box] (eq) at (5.9,3.4) {\textbf{Equipment list}\\ \texttt{equipment/equipment-list.yaml}\\ \texttt{H-101}, sheet P-102, Furnace\\ 40 $\times$ 20 $\times$ 22 m};
\node[box] (pid) at (11.8,3.4) {\textbf{P\&ID}\\ \texttt{pid/P-102.xml}\\ DEXPI Furnace, TagName \texttt{H-101}};
\node[box] (ds) at (0,0.9) {\textbf{Datasheet and cost basis}\\ \texttt{equipment/datasheets/H-101.yaml}\\ duty: \textbf{68,616 kW}, also used for the cost};
\node[box] (lay) at (5.9,0.9) {\textbf{3D layout}\\ \texttt{layout/equipment-placement.yaml}\\ \texttt{H-101} at (60, 160, 0) m; plant model records input hashes};
\node[box] (hz) at (11.8,0.9) {\textbf{HAZOP}\\ \texttt{safety/hazop/H-01/study.yaml}\\ node N2 lists \texttt{H-101}; records the P-102 revision (sha256)};
\draw[link] (fs.east) -- (eq.west);
\draw[link] (eq.east) -- (pid.west);
\draw[link] (eq.south) -- (lay.north);
\draw[link] (pid.south) -- (hz.north);
\draw[link] (eq.south west) ++(0.4,0) -- (ds.north east);
\draw[gap] (fs.south) -- (ds.north) node[midway,left,font=\sffamily\tiny,text=figred,align=right] {values differ;\\no rule reports it};
\end{tikzpicture}
\endgroup


==> workflow.tex <==
% Workflow concept: the same engineering change (design capacity +20%) in (a) a fragmented workflow and
% (b) ChemE-as-Code, where agents propose a revision on a branch, checks report findings and stale or
% affected artifacts, and a person accepts or rejects it. The repository is the shared state, not a step.
% Palette and style follow the Nature Chemical Engineering Comment figures and figures/architecture.tex.
% Requires \usepackage{tikz} with \usetikzlibrary{arrows.meta,positioning,fit}.
\begingroup\renewcommand{\familydefault}{\sfdefault}\normalfont\hyphenpenalty=10000\exhyphenpenalty=10000
\definecolor{figink}{HTML}{203344}
\definecolor{figmuted}{HTML}{59717F}
\definecolor{figblue}{HTML}{147E98}
\definecolor{figpale}{HTML}{EDF6F8}
\definecolor{figgray}{HTML}{F3F5F5}
\definecolor{figgreen}{HTML}{26846B}
\definecolor{figred}{HTML}{B5523B}
\begin{tikzpicture}[x=1cm,y=1cm, line cap=round, line join=round, font=\sffamily\scriptsize,
  box/.style={draw=figblue!35, fill=white, rounded corners=3pt, align=center, inner sep=4pt, text=figink,
    text width=1.6cm, minimum height=1.05cm},
  doc/.style={draw=figmuted!60, solid, fill=white, align=center, inner sep=2pt, text=figmuted, font=\sffamily\tiny},
  stage/.style={draw=figblue!50, fill=white, rounded corners=3pt, align=center, inner sep=4pt, text=figink,
    text width=2.35cm, minimum height=1.1cm},
  human/.style={stage, draw=figgreen!70, line width=.8pt},
  change/.style={draw=figred!70, line width=.8pt, fill=white, rounded corners=3pt, align=center, inner sep=3pt,
    text=figink, font=\sffamily\scriptsize\bfseries},
  ask/.style={circle, fill=figred, text=white, font=\sffamily\tiny\bfseries, inner sep=.8pt},
  head/.style={font=\sffamily\footnotesize\bfseries, text=figink, anchor=north west},
  hand/.style={figmuted, line width=.8pt, dashed, -{Latex[length=1.8mm]}},
  flow/.style={figblue, line width=1.1pt, -{Latex[length=2mm]}},
  back/.style={figblue!60, line width=.8pt, dashed, -{Latex[length=1.8mm]}},
  lab/.style={font=\sffamily\scriptsize, text=figmuted, inner sep=1.5pt},
  note/.style={font=\sffamily\scriptsize, text=figmuted, align=left, anchor=north west}]
% Backgrounds
\fill[figgray,rounded corners=6pt] (0,0) rectangle (7.6,7.0);
\fill[figpale!60,rounded corners=6pt] (7.9,0) rectangle (17.4,7.0);
\node[head] at (0.15,6.85) {(a) Fragmented workflow};
\node[head] at (8.05,6.85) {(b) AI-accelerated ChemE-as-Code};
% (a) the change enters one tool; every other artifact may now be invalid
\node[change, text width=2.4cm] (cha) at (1.3,5.95) {capacity +20\%};
\node[box] (proc) at (1.3,4.45) {\textbf{Process}\\ simulator file};
\node[box] (pid)  at (3.8,4.45) {\textbf{P\&ID}\\ CAE drawing};
\node[box] (eq)   at (6.3,4.45) {\textbf{Equipment}\\ datasheets};
\node[box] (lca)  at (1.3,2.35) {\textbf{LCA}\\ inventory sheet};
\node[box] (haz)  at (3.8,2.35) {\textbf{Safety}\\ HAZOP report};
\node[box] (est)  at (6.3,2.35) {\textbf{Cost}\\ estimate sheet};
\draw[flow, figred!80] (cha) -- (proc);
\draw[hand] (proc) -- node[doc, above=1pt]{PDF} (pid);
\draw[hand] (pid) -- node[doc, above=1pt]{PDF} (eq);
\draw[hand] (eq) -- node[doc, right=1pt]{XLS} (est);
\draw[hand] (pid) -- node[doc, right=1pt]{PDF} (haz);
\draw[hand] (proc) -- node[doc, left=1pt]{XLS} (lca);
\foreach \n in {pid,eq,lca,haz,est} \node[ask] at (\n.north east) {?};
\node[font=\sffamily\scriptsize\bfseries, text=figred, anchor=west, align=left] at (2.75,5.95)
  {which results are still valid?};
\node[note, text width=7.0cm] at (0.3,1.4) {
  $\bullet$ each tool holds its own copy of the data\\
  $\bullet$ dependencies kept in heads and spreadsheets\\
  $\bullet$ out-of-date results are found by hand, if at all};
% (b) the same change as a proposed revision that is checked and then accepted or rejected
\node[human] (intent) at (9.35,5.3) {\textbf{Engineer}\\ change: capacity +20\%};
\node[stage] (agent)  at (12.65,5.3) {\textbf{AI agent + tools}\\ edit files, run calculations};
\node[stage] (prop)   at (15.95,5.3) {\textbf{Proposed revision}\\ on a branch, as a diff};
\node[stage] (checks) at (15.95,3.2) {\textbf{Checks}\\ findings, out-of-date results, affected files};
\node[human] (review) at (12.65,3.2) {\textbf{Human review}\\ evidence, then accept or reject};
\node[stage, draw=figgreen!50, fill=figgreen!8] (acc) at (9.35,3.2) {\textbf{Accepted revision}\\ merged with its history};
\draw[flow] (intent) -- (agent);
\draw[flow] (agent) -- (prop);
\draw[flow] (prop) -- (checks);
\draw[flow] (checks) -- (review);
\draw[flow, figgreen] (review) -- node[lab, above]{accept} (acc);
\draw[back] ([xshift=-3mm]checks.north west) -- node[lab, sloped, above, pos=.5]{fix findings} ([xshift=6mm]agent.south east);
\draw[back] ([xshift=-4mm]review.north) -- node[lab, left]{reject} ([xshift=-4mm]agent.south);
% Shared state underneath the loop
\node[draw=figblue!70, line width=.9pt, fill=white, rounded corners=4pt, align=center, text=figink,
  minimum width=8.9cm, minimum height=1.05cm] (repo) at (12.65,0.95)
  {\textbf{Plant repository in Git: the shared engineering state}\\ linked, versioned files; every revision and its evidence kept};
\draw[flow, figgreen] (acc) -- node[lab, right]{merge} (acc |- repo.north);
\draw[figblue!35, line width=.6pt, -{Latex[length=1.6mm]}] ([xshift=-5mm]review.south |- repo.north) -- node[lab, right]{read} ([xshift=-5mm]review.south);
\node[lab, anchor=south east, text=figgreen!80!black] at (17.25,0.06) {green: human authority};
\end{tikzpicture}
\endgroup

